A Sampling Framework for Solving Physics-driven Inverse Source Problems

Partial differential equations are central to describing many physical phenomena. In many applications these phenomena are observed through a sensor network, with the aim of inferring their underlying properties. Leveraging from certain results in sampling and approximation theory, we present a new framework for solving a class of inverse source problems for physical fields governed by linear partial differential equations. Specifically, we demonstrate that the unknown field sources can be recovered from a sequence of, so called, generalised measurements by using multidimensional frequency estimation techniques. Next we show that---for physics-driven fields---this sequence of generalised measurements can be estimated by computing a linear weighted-sum of the sensor measurements; whereby the exact weights (of the sums) correspond to those that reproduce multidimensional exponentials, when used to linearly combine translates of a particular prototype function related to the Green's function of our underlying field. Explicit formulae are then derived for the sequence of weights, that map sensor samples to the exact sequence of generalised measurements when the Green's function satisfies the generalised Strang-Fix condition. Otherwise, the same mapping yields a close approximation of the generalised measurements. Based on this new framework we develop practical, noise robust, sensor network strategies for solving the inverse source problem, and then present numerical simulation results to verify their performance.

==> 3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.80854908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  {%\scriptsize
  \begin{picture}(1,0.52606326)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.05678909,0.12230351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.16514807,0.12230351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.27241182,0.12230351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.38077080,0.12230351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.02661042,0.18784879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.03710021,0.24152613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.02661042,0.29511144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.03710021,0.34878878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{3SourceDiffSourceReconNonUnif_USF_15K1K2_15dB.pdf}}%
    \put(0.02661042,0.40237519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%   
    \put(0.03710021,0.45605252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
   
    \put(0.22014807,0.09296959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.01899587,0.28938089){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$x_2$}}}}%
    \put(0.18508743,0.47839787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Locations}}}%
   
    \put(0.48100413,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
   
    \put(0.53705531,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
   
    \put(0.5931065,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
   
    \put(0.64924861,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
   
    \put(0.7052987,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
   
    \put(0.76134989,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
   
    \put(0.81749199,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
   
    \put(0.87354318,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
   
    \put(0.92959437,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
   
    \put(0.98144558,0.31884668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
   
    \put(0.47001888,0.33071376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
   
    \put(0.47001888,0.37644904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
   
    \put(0.47001888,0.42218431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
   
    \put(0.47001888,0.46791959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
   
    \put(0.47001888,0.51356395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
   
    \put(0.45395221,0.39774867){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Intensity}}}}%
   
    \put(0.60113455,0.49341856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}_1$}}}%
   
    \put(0.78161582,0.49695027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
   
    \put(0.88097334,0.49341856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{True val.}}}%
   
    \put(0.48100413,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
   
    \put(0.53705531,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
   
    \put(0.5931065,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
   
    \put(0.64924861,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
   
    \put(0.7052987,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
   
    \put(0.76134989,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
   
    \put(0.81749199,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
   
    \put(0.87354318,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
   
    \put(0.92959437,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
   
    \put(0.98144558,0.06488366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
   
    \put(0.47001888,0.07675095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
   
    \put(0.47001888,0.11061894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
   
    \put(0.46152909,0.14448649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
   
    \put(0.46152909,0.17835448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
   
    \put(0.46152909,0.21222268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
   
    \put(0.46152909,0.2460898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
   
    \put(0.45290764,0.16091811){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{$t [s]$}}}%
   
    \put(0.60323493,0.23716478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\hat{\tau}_1$}}%
   
    \put(0.69488843,0.23716478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\hat{\tau}_2$}}%
   
    \put(0.78663285,0.23716478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\hat{\tau}_3$}}%
   
    \put(0.88097334,0.23933877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{True val.}}}%
   
    \put(0.69357406,0.49341856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}_2$}}}%
    \put(0.78778877,0.49341856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}_3$}}}%
    \put(0.7173759,0.29180992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.7183529,0.00438634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.19737353,0.03728889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.62924861,0.04091507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Independent Trial Index}}}%
  \end{picture}%
  }
\endgroup%


==> Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.95052125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  {%\scriptsize
  \begin{picture}(1,1.31274356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.1255963,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.22031249,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.3150289,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.40965021,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.50125344,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.59596873,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.69059116,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.78530646,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.88002286,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.97473926,0.11174518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.0501963,0.12787471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.03776213,0.17513839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.0501963,0.22240229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.03776213,0.26966598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.0501963,0.31683454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.02093749,0.17126051){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Intensity}}}}%
    \put(0.37711518,0.05623146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Independent trial index}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.900557,0.30060455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\hat{c}_1$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.90058907,0.28315564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{True}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.65288416,0.49094983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Poisson3D_Loc_Intns_27Sensors_5K1K2_15dB.pdf}}%
    \put(0.79534482,0.54567506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    
    \put(0.48864755,0.43823708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    
    \put(0.38314313,0.47523912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    
    \put(0.27387105,0.54655715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    
    \put(0.16442144,0.61787602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    
    \put(0.11684358,0.7594533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    
    \put(0.11684358,0.91515378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    
    \put(0.11684358,1.07067846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    
    \put(0.75756573,0.48335928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_1$}}%    
    \put(0.25780699,0.50401342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_2$}}%
    
    \put(0.0861724,0.89331209){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{$x_3$}}}%
    
    \put(0.47241897,0.00946898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.47179865,0.37698118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.92804193,0.60158675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%    
  \end{picture}%
  }
\endgroup%

